Flavor Symmetry Breaking and Strangeness in the Nucleon

We suggest that breaking of SU(3) flavor symmetry mainly resides in the baryon wave--functions while the charge operators have no (or only small) explicit symmetry breaking components. We utilize the collective coordinate approach to chiral soliton models to support this picture. In particular we compute the $g_A/g_V$ ratios for hyperon beta--decay and the strangeness contribution to the nucleon axial current matrix elements and analyze their variation with increasing flavor symmetry breaking.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

